Coming to Terms with Your Choices: An Existential Take on Dependent Types

Type-level programming is an increasingly popular way to obtain additional type safety. Unfortunately, it remains a second-class citizen in the majority of industrially-used programming languages. We propose a new dependently-typed system with subtyping and singleton types whose goal is to enable type-level programming in an accessible style. At the heart of our system lies a non-deterministic choice operator. We argue that embracing non-determinism is crucial for bringing dependent types to a broader audience of programmers, since real-world programs will inevitably interact with imprecisely-typed, or even impure code. Furthermore, we show that singleton types combined with the choice operator can serve as a replacement for many type functions of interest in practice. We establish the soundness of our approach using the Coq proof assistant. Our soundness approach models non-determinism using additional function arguments to represent choices. We represent type-level computation using singleton types and existential types that quantify over choice arguments. To demonstrate the practicality of our type system, we present an implementation as a modification of the Scala compiler. We provide a case study in which we develop a strongly-typed wrapper for Spark datasets.

==> benchmarks/concat-graph.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(721,751){\makebox(0,0)[r]{\strut{}$\sfrac{1}{16}$}}%
      \csname LTb\endcsname%%
      \put(721,943){\makebox(0,0)[r]{\strut{}$\sfrac{1}{8}$}}%
      \csname LTb\endcsname%%
      \put(721,1135){\makebox(0,0)[r]{\strut{}$\sfrac{1}{4}$}}%
      \csname LTb\endcsname%%
      \put(721,1327){\makebox(0,0)[r]{\strut{}$\sfrac{1}{2}$}}%
      \csname LTb\endcsname%%
      \put(721,1519){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(721,1711){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(721,1903){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(721,2095){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%%
      \put(721,2287){\makebox(0,0)[r]{\strut{}16}}%
      \csname LTb\endcsname%%
      \put(721,2479){\makebox(0,0)[r]{\strut{}32}}%
      \csname LTb\endcsname%%
      \put(721,2671){\makebox(0,0)[r]{\strut{}64}}%
      \csname LTb\endcsname%%
      \put(721,2863){\makebox(0,0)[r]{\strut{}128}}%
      \csname LTb\endcsname%%
      \put(721,3055){\makebox(0,0)[r]{\strut{}256}}%
      \csname LTb\endcsname%%
      \put(900,484){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1260,484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1620,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1980,484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2340,484){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%%
      \put(2699,484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3059,484){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%%
      \put(3419,484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3779,484){\makebox(0,0){\strut{}400}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(171,1903){\rotatebox{-270}{\makebox(0,0){\strut{}Compilation time (seconds)}}}%
      \put(2339,154){\makebox(0,0){\strut{}List size}}%
      \csname LTb\endcsname%%
      \put(2668,2882){\makebox(0,0)[r]{\strut{}implicit concat}}%
      \csname LTb\endcsname%%
      \put(2668,2662){\makebox(0,0)[r]{\strut{}dependent concat}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{benchmarks/concat-graph-data.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> benchmarks/join-graph.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(721,751){\makebox(0,0)[r]{\strut{}$\sfrac{1}{16}$}}%
      \csname LTb\endcsname%%
      \put(721,943){\makebox(0,0)[r]{\strut{}$\sfrac{1}{8}$}}%
      \csname LTb\endcsname%%
      \put(721,1135){\makebox(0,0)[r]{\strut{}$\sfrac{1}{4}$}}%
      \csname LTb\endcsname%%
      \put(721,1327){\makebox(0,0)[r]{\strut{}$\sfrac{1}{2}$}}%
      \csname LTb\endcsname%%
      \put(721,1519){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%%
      \put(721,1711){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(721,1903){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(721,2095){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%%
      \put(721,2287){\makebox(0,0)[r]{\strut{}16}}%
      \csname LTb\endcsname%%
      \put(721,2479){\makebox(0,0)[r]{\strut{}32}}%
      \csname LTb\endcsname%%
      \put(721,2671){\makebox(0,0)[r]{\strut{}64}}%
      \csname LTb\endcsname%%
      \put(721,2863){\makebox(0,0)[r]{\strut{}128}}%
      \csname LTb\endcsname%%
      \put(721,3055){\makebox(0,0)[r]{\strut{}256}}%
      \csname LTb\endcsname%%
      \put(900,484){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1260,484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1620,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1980,484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2340,484){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%%
      \put(2699,484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3059,484){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%%
      \put(3419,484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3779,484){\makebox(0,0){\strut{}400}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(391,1903){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2339,154){\makebox(0,0){\strut{}Number of columns}}%
      \csname LTb\endcsname%%
      \put(3286,1118){\makebox(0,0)[r]{\strut{}implicit join}}%
      \csname LTb\endcsname%%
      \put(3286,898){\makebox(0,0)[r]{\strut{}dependent join}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{benchmarks/join-graph-data.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

